The Geometry of Rectangular Multisets

This article describes a natural piecewise Euclidean bi-simplicial cell structure for the space of $n$-element multisets in a fixed Euclidean rectangle. In particular, we highlight some connections with spaces of complex polynomials and permutahedra.

==> figures/fig-comp-3-orthoscheme.tex <==
 \documentclass{standalone}

% Packages

\usepackage{amsmath,amsthm,amssymb}
\usepackage{mathtools}
\usepackage{tikz,tikz-3dplot}

% TikZ

\usetikzlibrary{shapes.geometric}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows.meta}

\tikzstyle{BlueLine}=[line width=0.3mm,color=blue,text=black]
\tikzstyle{BluePoly}=[BlueLine,fill=blue!20]
\tikzstyle{RedLine}=[line width=0.3mm,color=red,text=black]
\tikzstyle{RedPoly}=[RedLine,fill=red!20]
\tikzstyle{GreenLine}=[thick,color=black!30!green,text=black]
\tikzstyle{GreenPoly}=[thick,color=green!50!black,fill=green!30,join=bevel]
\tikzstyle{PurpleLine}=[line width=0.3mm,color=red!60!blue!80,text=black]
\tikzstyle{PurplePoly}=[PurpleLine,fill=red!40!blue!50]
\tikzstyle{OrangeLine}=[thick,color=orange]
\tikzstyle{GrayLine}=[thick,color=black!50!gray]
\tikzstyle{GrayPoly}=[GrayLine,fill=gray!20]
\tikzstyle{dot}=[shape=circle,draw,color=black,fill=black,inner sep=1.5pt]
\tikzstyle{opendot}=[shape=circle,draw,color=black,fill=white,inner sep=1.5pt]
\tikzstyle{bigdot}=[dot,inner sep=2pt]
\tikzstyle{littledot}=[dot,inner sep=0.75pt]
\tikzstyle{littleopendot}=[opendot,inner sep=0.75pt]
\tikzstyle{smalldot}=[dot,inner sep=1pt]
\tikzstyle{disk}=[thick,shape=circle,draw,color=black,fill=yellow!10]
\tikzstyle{lightdisk}=[thick,shape=circle,draw,color=black!40,fill=yellow!20]
\tikzstyle{plate}=[thick,shape=rectangle,draw,color=black,fill=yellow!10,rounded corners,minimum size=1.1cm]

%%% Jon's figure preamble %%%

\def\shade{.8}

\definecolor{c00}{rgb}{0,\shade,\shade} 
\definecolor{c60}{rgb}{0,0,\shade}
\definecolor{c120}{rgb}{\shade,0,\shade} 
\definecolor{c180}{rgb}{\shade,0,0}
\definecolor{c240}{rgb}{\shade,\shade,0} 
\definecolor{c300}{rgb}{0,\shade,0}
\definecolor{c360}{rgb}{0,\shade,\shade}

\colorlet{c10}{c60!16.7!c00} \colorlet{c20}{c60!33.3!c00}
\colorlet{c30}{c60!50!c00}   \colorlet{c40}{c60!66.7!c00}
\colorlet{c50}{c60!83.3!c00}

\colorlet{c70}{c120!16.7!c60} \colorlet{c80}{c120!33.3!c60}
\colorlet{c90}{c120!50!c60}   \colorlet{c100}{c120!66.7!c60}
\colorlet{c110}{c120!83.3!c60}

\colorlet{c130}{c180!16.7!c120} \colorlet{c140}{c180!33.3!c120}
\colorlet{c150}{c180!50!c120}   \colorlet{c160}{c180!66.7!c120}
\colorlet{c170}{c180!83.3!c120}

\colorlet{c190}{c240!16.7!c180} \colorlet{c200}{c240!33.3!c180}
\colorlet{c210}{c240!50!c180}   \colorlet{c220}{c240!66.7!c180}
\colorlet{c230}{c240!83.3!c180}

\colorlet{c250}{c300!16.7!c240} \colorlet{c260}{c300!33.3!c240}
\colorlet{c270}{c300!50!c240}   \colorlet{c280}{c300!66.7!c240}
\colorlet{c290}{c300!83.3!c240}

\colorlet{c310}{c360!16.7!c300} \colorlet{c320}{c360!33.3!c300}
\colorlet{c330}{c360!50!c300}   \colorlet{c340}{c360!66.7!c300}
\colorlet{c350}{c360!83.3!c300}

\colorlet{ca}{c00}
\colorlet{cb}{c60}
\colorlet{cc}{c180}
\colorlet{cd}{c300}

\colorlet{bckgrd}{green!10!white}
\colorlet{cA}{black!10!white}
\colorlet{cB}{black!20!white}
\colorlet{cC}{black!40!white}
\colorlet{cD}{black!60!white}
\colorlet{cE}{black!80!white}

\def\anga{0} \def\angb{60} \def\angc{180} \def\angd{-60}
\def\fa{\anga/5} \def\fb{\angb/5} \def\fc{\angc/5} \def\fd{\angd/5}
\def\fab{{.5*(\fa+\fb)}} \def\fbc{{.5*(\fb+\fc)}}
\def\fcd{{.5*(\fc+\fd+72)}} \def\fda{{.5*(\fd+\fa)}}
\def\rp{.02} \def\rsc{.3} \def\rbc{4} \def\rbd{4.2}

%%% end Jon's figure preamble %%%

\newcommand{\drawAngle}[3]{\path #1 -- ++#2 coordinate(temp0) ++#3
  coordinate(temp1) #1 -- ++#3 coordinate(temp2); \draw (temp0)--(temp1)--(temp2);}
\newcommand{\drawAngleD}[3]{\path #1 -- ++#2 coordinate(temp0) ++#3
  coordinate(temp1) #1 -- ++#3 coordinate(temp2); \draw[dashed] (temp0)--(temp1)--(temp2);}

%%%%%%%%%%%%%%%%%%
% Begin Document %
%%%%%%%%%%%%%%%%%%

\begin{document}

\tikzstyle{GreenLine}=[thick,color=black!30!green,text=black]
\tikzstyle{GreenPoly}=[thick,color=green!50!black,fill=green!30,join=bevel]


\begin{tikzpicture}
    \begin{scope}[scale=1,x={(4cm,0cm)},y={(1.8cm,1.2cm)},z={(0cm,4cm)}]
        \coordinate (t0) at (0,0,0);
        \coordinate (t1) at (1,0,0);
        \coordinate (t2) at (1,1,0);
        \coordinate (t3) at (1,1,1);  
        \fill[GreenPoly] (t0)--(t1)--(t2)--(t3)--cycle;
        \draw[GreenLine,dashed] (t0)--(t2);
        \draw[GreenLine] (t1)--(t3) (t0)--(t1)--(t2)--(t3)--cycle;
        \draw[GreenLine,ultra thick] (t0)--(t1)--(t2)--(t3);
        
        \newcommand{\drawrect}[4]{\draw[#4] (#1)-- ++(#2)-- ++(#3)-- ++([scale=-1]#2) --cycle;}
        \drawrect{t1}{-.1,0,0}{0,.1,0}{GreenLine,dashed}
        \drawrect{t1}{-.1,0,0}{0,.0707,.0707}{GreenLine}
        \drawrect{t2}{-.0707,.-.0707,0}{0,0,.1}{GreenLine,dashed}
        \drawrect{t2}{0,-.1,0}{0,0,.1}{GreenLine}

        \node[anchor=north] at (t0) {$[3\ 0]$};
      \node[anchor=north west] at (t1) {$[2\ 1]$};
      \node[anchor=west] at (t2) {$[1\ 2]$};
      \node[anchor=south west] at (t3) {$[0\ 3]$};
    
      \node[anchor=north] at (0.5,0,0) {$[2\ 1\ 0]$};
      \node[anchor=north west] at (1,0.5,0) {$[1\ 1\ 1]$};
      \node[anchor=west] at (1,1,0.5) {$[0\ 1\ 2]$};
      \node[anchor=south east] at (0.5,0.5,0.5) {$[0\ 3\ 0]$};
      \node[anchor=south] at (0.5,0.5,0) {$[1\ 2\ 0]$};
      \node[anchor=east] at (1,0.5,0.5) {$[0\ 2\ 1]$};
    \end{scope}

  
\end{tikzpicture}

\end{document}


==> figures/fig-dual-graph.tex <==
\documentclass[11pt,tikz]{standalone}
\usepackage{tikz}

\begin{document}

\begin{tikzpicture}

\tikzstyle{BlueLine}=[line width=0.3mm,color=blue,text=black]
\tikzstyle{BluePoly}=[BlueLine,fill=blue!20]
\tikzstyle{RedLine}=[line width=0.3mm,color=red,text=black]
\tikzstyle{RedPoly}=[RedLine,fill=red!20]
\tikzstyle{GreenLine}=[thick,color=black!30!green,text=black]
\tikzstyle{GreenPoly}=[thick,color=green!50!black,fill=green!60!black,join=bevel]
\tikzstyle{dot}=[shape=circle,draw,color=black,fill=black,inner sep=1.5pt]
\tikzstyle{bigdot}=[dot,inner sep=.8pt]
\tikzstyle{littledot}=[dot,inner sep=.8pt]

  % command for drawing the grid
  \newcommand{\trigrid}{
    % scale factor
    \newcommand{\s}{1}
    % green background
    \draw[color=white,line width=5pt]  (-\s,-\s) -- (\s,-\s) -- (\s,\s) -- (-\s,\s) -- cycle;
    \filldraw[color=green!10!white] (-\s,-\s) -- (\s,-\s) -- (\s,\s) -- (-\s,\s) -- cycle;
    % interior lines
    \foreach \x in {-\s/3,\s/3} {
      \draw[GreenLine,thin] (\x,-\s) -- (\x,\s);
      \draw[GreenLine,thin] (-\s,\x) -- (\s,\x);
    }
    % top and bottom lines
    \draw[BlueLine,thick,color=blue] (-\s,\s) -- (-\s,-\s);
    \draw[BlueLine,thick,color=cyan] (\s,\s) -- (\s,-\s);
    \draw[RedLine,thick,color=orange] (-\s,\s) -- (\s,\s);
    \draw[RedLine,thick,color=red] (-\s,-\s) -- (\s,-\s);
    % corners
    \foreach \x in {-\s,\s} {
      \foreach \y in {-\s,\s} {
	\node[littledot,color=black] () at (\x,\y) {};	
      }
    }
  }
  
  % command for drawing the dots
  \newcommand{\drawdots}[3]{
    \node[bigdot,GreenPoly] () at (2*\s/3*#1-4*\s/3,2*\s/3) {};
    \node[bigdot,GreenPoly] () at (2*\s/3*#2-4*\s/3,0) {};
    \node[bigdot,GreenPoly] () at (2*\s/3*#3-4*\s/3,-2*\s/3) {};
  }
  
  % define coordinates
  \def\E{5} % size of the outer hexagon
  \def\e{4.7}
  \coordinate (bot) at (270:\E); \coordinate (bote) at (270:\e);
  \coordinate (a1) at (210:\E); \coordinate (a1e) at (210:\e);
  \coordinate (a2) at (330:\E); \coordinate (a2e) at (330:\e);
  \coordinate (b1) at (150:\E); \coordinate (b1e) at (150:\e);
  \coordinate (b2) at (30:\E); \coordinate (b2e) at (30:\e);
  \coordinate (top) at (90:\E); \coordinate (tope) at (90:\e);

  % draw the poset edges
  \def\a{\textcolor{red}{$\cdot\sigma_1$}} %\def\a{\textcolor{blue}{$\sigma_1$}}
  \def\b{\textcolor{red}{$\cdot\sigma_2$}} %\def\b{\textcolor{blue}{$\sigma_2$}}
  \def\c{\textcolor{blue}{$\sigma_1\cdot$}} %\def\c{\textcolor{red}{$\sigma_1$}}
  \def\d{\textcolor{blue}{$\sigma_2\cdot$}} %\def\d{\textcolor{red}{$\sigma_2$}}
  \def\f{9pt} % amount to shift of the labels
  \draw[RedLine] (bot)--(a1) node[midway,shift={(240:\f)}] {\a};
  \draw[RedLine] (bot)--(a2) node[midway,shift={(300:\f)}] {\b};
  \draw[RedLine] (a1)--(b1) node[midway,shift={(180:\f)}] {\b};
  \draw[RedLine] (a2)--(b2) node[midway,shift={(0:\f)}] {\a};
  \draw[RedLine] (b1)--(top) node[midway,shift={(120:\f)}] {\a};
  \draw[RedLine] (b2)--(top) node[midway,shift={(60:\f)}] {\b};
  \draw[BlueLine] (bote)--(a1e) node[midway,shift={(60:\f)}] {\c};
  \draw[BlueLine] (bote)--(a2e) node[midway,shift={(120:\f)}] {\d};
  \draw[BlueLine] (a1e)--(b2e) node[pos=0.75,shift={(120:\f)}] {\d};
  \draw[BlueLine] (a2e)--(b1e) node[pos=0.75,shift={(60:\f)}] {\c};
  \draw[BlueLine] (b1e)--(tope) node[midway,shift={(300:\f)}] {\d};
  \draw[BlueLine] (b2e)--(tope) node[midway,shift={(240:\f)}] {\c};

  
  % draw the poset vertices
  \begin{scope}[shift={(bot)}]
    \trigrid
    \drawdots{1}{2}{3}
  \end{scope}
  
  \begin{scope}[shift={(a1)}]
    \trigrid
    \drawdots{2}{1}{3}
  \end{scope}
  
  \begin{scope}[shift={(a2)}]
    \trigrid	
    \drawdots{1}{3}{2}
  \end{scope}
  
  \begin{scope}[shift={(b1)}]
    \trigrid	
    \drawdots{3}{1}{2}
  \end{scope}
  
  \begin{scope}[shift={(b2)}]
    \trigrid	
    \drawdots{2}{3}{1}
  \end{scope}
  
  \begin{scope}[shift={(top)}]
    \trigrid	
    \drawdots{3}{2}{1}
  \end{scope}

    \begin{scope}[shift={(-5,5.65)}]
        \draw[-latex] (-0.25,0) -- (1,0);
        \draw[-latex] (0,0.25) -- (0,-1);
        \node () at (1,-0.25) {\footnotesize $y$};
        \node () at (0.25,-1) {\footnotesize $x$};
    \end{scope}

\end{tikzpicture}

\end{document}

==> figures/fig-generic-spine.tex <==
\documentclass[11pt,crop,tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}

\begin{document}

\begin{tikzpicture}

    \tikzstyle{BlueLine}=[line width=0.3mm,color=blue,text=black]
    \tikzstyle{BluePoly}=[BlueLine,fill=blue!20]
    \tikzstyle{RedLine}=[line width=0.3mm,color=red,text=black]
    \tikzstyle{RedPoly}=[RedLine,fill=red!20]
    \tikzstyle{GreenLine}=[thick,color=black!30!green,text=black]
    \tikzstyle{GreenPoly}=[thick,color=green!50!black,fill=green!60!black,join=bevel]
    \tikzstyle{OrangeLine}=[thick,color=orange]
    \tikzstyle{GrayLine}=[thick,color=black!50!gray]
    \tikzstyle{GrayPoly}=[GrayLine,fill=gray!20]
    \tikzstyle{dot}=[shape=circle,draw,color=black,fill=black,inner sep=1.5pt]
    \tikzstyle{bigdot}=[dot,inner sep=3pt]
    \tikzstyle{littledot}=[dot,inner sep=.8pt]
    \tikzstyle{disk}=[thick,shape=circle,draw,color=black,fill=yellow!10]
    \tikzstyle{plate}=[thick,shape=rectangle,draw,color=black,fill=yellow!10,
    	rounded corners,minimum size=1.2cm]
    
    \tikzstyle{dot}=[shape=circle,draw,color=black,fill=black,inner sep=1.5pt]
    \tikzstyle{opendot}=[dot,fill=white]
    \tikzstyle{disk}=[thick,shape=circle,draw,color=black]

  \def\s{3 cm}
  \def\S{2*\s}
  \def\r{.7cm}
  \def\R{0.5*\r}

  % Grid points
  \node (b11) at (-2*\s,2*\s) {}; 
  \node (b12) at (-1*\s,2*\s) {};
  \node (b13) at (0*\s,2*\s) {}; 
  \node (b14) at (1*\s,2*\s) {}; 
  \node (b15) at (2*\s,2*\s) {}; 
  \node (b21) at (-2*\s,\s) {}; 
  \node (b22) at (-1*\s,\s) {}; 
  \node (b23) at (0*\s,\s) {}; 
  \node (b24) at (1*\s,\s) {}; 
  \node (b25) at (2*\s,\s) {}; 
  \node (b31) at (-2*\s,0*\s) {}; 
  \node (b32) at (-1*\s,0*\s) {}; 
  \node (b33) at (0*\s,0*\s) {}; 
  \node (b34) at (1*\s,0*\s) {}; 
  \node (b35) at (2*\s,0*\s) {}; 
  \node (b41) at (-2*\s,-1*\s) {}; 
  \node (b42) at (-1*\s,-1*\s) {}; 
  \node (b43) at (0*\s,-1*\s) {}; 
  \node (b44) at (1*\s,-1*\s) {}; 
  \node (b45) at (2*\s,-1*\s) {}; 
  \node (b51) at (-2*\s,-2*\s) {}; 
  \node (b52) at (-1*\s,-2*\s) {}; 
  \node (b53) at (0*\s,-2*\s) {}; 
  \node (b54) at (1*\s,-2*\s) {}; 
  \node (b55) at (2*\s,-2*\s) {};



    \filldraw[color=green!10!white] (-2*\s,-2*\s) -- (2*\s,-2*\s) -- 
    (2*\s,2*\s) -- (-2*\s,2*\s) -- cycle;

    % red edges
    \begin{scope}[line width = 2pt, color=red]

        \draw (b22) -- (b23);
        \draw (b32) -- (b33) -- (b34);

        \draw (b41) -- (b42) -- (b43) -- (b44);

        \draw (b51) -- (b52) -- (b53) -- (b54) -- (b55);
    \end{scope}

    % orange edges
    \begin{scope}[line width = 2pt, color=orange]
        \draw (b11) -- (b12) -- (b13) -- (b14) -- (b15);

        \draw (b21) -- (b22);
        \draw (b23) -- (b24) -- (b25);

        \draw (b31) -- (b32);
        \draw (b34) -- (b35);

        \draw (b44) -- (b45);
    \end{scope}

    % blue edges
    \begin{scope}[line width = 2pt, color=blue]
        \draw (b11) -- (b21) -- (b31) -- (b41) -- (b51);

        \draw (b12) -- (b22) -- (b32);
        \draw (b42) -- (b52);

        \draw (b23) -- (b33);
        \draw (b43) -- (b53);

        \draw (b44) -- (b54);
    \end{scope}

    % cyan edges
    \begin{scope}[line width = 2pt, color=cyan]
        \draw (b32) -- (b42);

        \draw (b13) -- (b23);
        \draw (b33) -- (b43);

        \draw (b14) -- (b24) -- (b34) -- (b44);

        \draw (b15) -- (b25) -- (b35) -- (b45) -- (b55);
    \end{scope}

  % Draw the Dots

\node[plate] () at (b11) {$\begin{matrix} 0 & 0 \\ 0 & 4 \end{matrix}$};
\node[plate] () at (b12) {$\begin{matrix} 0 & 0 \\ 1 & 3 \end{matrix}$};
\node[plate] () at (b13) {$\begin{matrix} 0 & 0 \\ 2 & 2 \end{matrix}$};
\node[plate] () at (b14) {$\begin{matrix} 0 & 0 \\ 3 & 1 \end{matrix}$};
\node[plate] () at (b15) {$\begin{matrix} 0 & 0 \\ 4 & 0 \end{matrix}$};

\node[plate] () at (b21) {$\begin{matrix} 0 & 1 \\ 0 & 3 \end{matrix}$};
\node[plate] () at (b31) {$\begin{matrix} 0 & 2 \\ 0 & 2 \end{matrix}$};
\node[plate] () at (b41) {$\begin{matrix} 0 & 3 \\ 0 & 1 \end{matrix}$};
\node[plate] () at (b51) {$\begin{matrix} 0 & 4 \\ 0 & 0 \end{matrix}$};

\node[plate] () at (b52) {$\begin{matrix} 1 & 3 \\ 0 & 0 \end{matrix}$};
\node[plate] () at (b53) {$\begin{matrix} 2 & 2 \\ 0 & 0 \end{matrix}$};
\node[plate] () at (b54) {$\begin{matrix} 3 & 1 \\ 0 & 0 \end{matrix}$};
\node[plate] () at (b55) {$\begin{matrix} 4 & 0 \\ 0 & 0 \end{matrix}$};

\node[plate] () at (b25) {$\begin{matrix} 1 & 0 \\ 3 & 0 \end{matrix}$};
\node[plate] () at (b35) {$\begin{matrix} 2 & 0 \\ 2 & 0 \end{matrix}$};
\node[plate] () at (b45) {$\begin{matrix} 3 & 0 \\ 1 & 0 \end{matrix}$};

\node[plate] () at (b22) {$\begin{matrix} 0 & 1 \\ 1 & 2 \end{matrix}$};

\node[plate] () at (b23) {$\begin{matrix} 1 & 0 \\ 1 & 2 \end{matrix}$};
\node[plate] () at (b24) {$\begin{matrix} 1 & 0 \\ 2 & 1 \end{matrix}$};

\node[plate] () at (b32) {$\begin{matrix} 0 & 2 \\ 1 & 1 \end{matrix}$};

\node[plate] () at (b42) {$\begin{matrix} 1 & 2 \\ 0 & 1 \end{matrix}$};


\node[plate] () at (b43) {$\begin{matrix} 2 & 1 \\ 0 & 1 \end{matrix}$};


\node[plate] () at (b44) {$\begin{matrix} 3 & 0 \\ 0 & 1 \end{matrix}$};

\node[plate] () at (b34) {$\begin{matrix} 2 & 0 \\ 1 & 1 \end{matrix}$};


\node[plate] () at (b33) {$\begin{matrix} 1 & 1 \\ 1 & 1 \end{matrix}$};


\node[bigdot,GreenPoly, anchor = south] (a1) at (-0.5*\s,1.5*\s) {};
\node[bigdot,GreenPoly] (a2) at (-1.5*\s,-0.5*\s) {};
\node[bigdot,GreenPoly] (a3) at (0.5*\s,0.5*\s) {};
\node[bigdot,GreenPoly] (a4) at (1.5*\s,-1.5*\s) {};
\draw (a1) node[anchor=south] {};
\draw (a2) node[anchor=south] {};
\draw (a3) node[anchor=south] {};
\draw (a4) node[anchor=south] {};



\end{tikzpicture}

\end{document}



==> figures/fig-lower-set-rect-comp.tex <==
\documentclass{standalone}

% Packages

\usepackage{amsmath,amsthm,amssymb}
\usepackage{mathtools}
\usepackage{tikz,tikz-3dplot}

% TikZ

\usetikzlibrary{shapes.geometric}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows.meta}



\begin{document}



\begin{tikzpicture}

\tikzstyle{BlueLine}=[line width=0.4mm,color=blue,text=black]
\tikzstyle{BluePoly}=[BlueLine,fill=blue!20]
\tikzstyle{RedLine}=[line width=0.4mm,color=red,text=black]
\tikzstyle{RedPoly}=[RedLine,fill=red!20]
\tikzstyle{GreenLine}=[thick,color=black!30!green,text=black]
\tikzstyle{GreenPoly}=[thick,color=green!50!black,fill=green!30,join=bevel]
\tikzstyle{PurpleLine}=[line width=0.3mm,color=red!60!blue!80,text=black]
\tikzstyle{PurplePoly}=[PurpleLine,fill=red!40!blue!50]
\tikzstyle{OrangeLine}=[thick,color=orange]
\tikzstyle{GrayLine}=[thick,color=black!50!gray]
\tikzstyle{GrayPoly}=[GrayLine,fill=gray!20]
\tikzstyle{dot}=[shape=circle,draw,color=black,fill=black,inner sep=1.5pt]
\tikzstyle{opendot}=[shape=circle,draw,color=black,fill=white,inner sep=1.5pt]
\tikzstyle{bigdot}=[dot,inner sep=2pt]
\tikzstyle{littledot}=[dot,inner sep=0.75pt]
\tikzstyle{littleopendot}=[opendot,inner sep=0.75pt]
\tikzstyle{smalldot}=[dot,inner sep=1pt]
\tikzstyle{disk}=[thick,shape=circle,draw,color=black,fill=yellow!10]
\tikzstyle{lightdisk}=[thick,shape=circle,draw,color=black!40,fill=yellow!20]
\tikzstyle{plate}=[thick,shape=rectangle,draw,color=black,fill=yellow!10,rounded corners,minimum size=1.1cm]

\tikzstyle{RowNode} = [
    shape = rectangle, 
    draw = black,
    fill = yellow!40, 
    rounded corners, 
    minimum height = 1.25cm, 
    minimum width = 1.5cm
]

\tikzstyle{BlueLine}=[line width=0.4mm,color=blue,text=black]
\tikzstyle{BluePoly}=[BlueLine,fill=blue!20]
\tikzstyle{RedLine}=[line width=0.4mm,color=red,text=black]
\tikzstyle{RedPoly}=[RedLine,fill=red!20]
    \begin{scope}
        \node[RowNode] (a1) at (0,12) {$\begin{matrix} 0 & 3 & 0 & 0 \\ 0 & 2 & 3 & 1 \\ 0 & 0 & 5 & 2 \end{matrix}$};

        \node[RowNode] (b1) at (-9,8) {$\begin{matrix} 0 & 3 & 0 & 0 \\ 0 & 2 & 8 & 3 \end{matrix}$};
        \node[RowNode] (b2) at (-3,8) {$\begin{matrix} 3 & 0 & 0 \\ 2 & 3 & 1 \\ 0 & 5 & 2 \end{matrix}$};
        \node[RowNode] (b3) at (0,8) {$\begin{matrix} 0 & 3 & 0 \\ 0 & 5 & 1 \\ 0 & 5 & 2 \end{matrix}$};
        \node[RowNode] (b4) at (3,8) {$\begin{matrix} 0 & 3 & 0 \\ 0 & 2 & 4 \\ 0 & 0 & 7 \end{matrix}$};
        \node[RowNode] (b5) at (9,8) {$\begin{matrix} 0 & 5 & 3 & 1 \\ 0 & 0 & 5 & 2 \end{matrix}$};
    
        \node[RowNode] (c1) at (-12,4) {$\begin{matrix} 3 & 0 & 0 \\ 2 & 8 & 3 \end{matrix}$};
        \node[RowNode] (c2) at (-9,4) {$\begin{matrix} 0 & 3 & 0 \\ 0 & 10 & 3 \end{matrix}$};
        \node[RowNode] (c3) at (-6,4) {$\begin{matrix} 0 & 3 & 0 \\ 0 & 2 & 11 \end{matrix}$};
        \node[RowNode] (c4) at (-3,4) {$\begin{matrix} 3 & 0 \\ 5 & 1 \\ 5 & 2 \end{matrix}$};
        \node[RowNode] (c5) at (0,4) {$\begin{matrix} 3 & 0 \\ 2 & 4 \\ 0 & 7 \end{matrix}$};
        \node[RowNode] (c6) at (3,4) {$\begin{matrix} 0 & 3 \\ 0 & 6 \\ 0 & 7 \end{matrix}$};
        \node[RowNode] (c7) at (6,4) {$\begin{matrix} 5 & 3 & 1 \\ 0 & 5 & 2 \end{matrix}$};
        \node[RowNode] (c8) at (9,4) {$\begin{matrix} 0 & 8 & 1 \\ 0 & 5 & 2 \end{matrix}$};
        \node[RowNode] (c9) at (12,4) {$\begin{matrix} 0 & 5 & 4 \\ 0 & 0 & 7 \end{matrix}$};

        \node[RowNode] (d1) at (-12,0) {$\begin{matrix} 3 & 0 \\ 10 & 3 \end{matrix}$};
        \node[RowNode] (d2) at (-9,0) {$\begin{matrix} 3 & 0 \\ 2 & 11 \end{matrix}$};
        \node[RowNode] (d3) at (-6,0) {$\begin{matrix} 0 & 3 \\ 0 & 13 \end{matrix}$};
        \node[RowNode] (d4) at (6,0) {$\begin{matrix} 8 & 1 \\ 5 & 2 \end{matrix}$};
        \node[RowNode] (d5) at (9,0) {$\begin{matrix} 5 & 4 \\ 0 & 7 \end{matrix}$};
        \node[RowNode] (d6) at (12,0) {$\begin{matrix} 0 & 9 \\ 0 & 7 \end{matrix}$};

        \draw[BlueLine] (b1) -- (a1) -- (b5);
        \draw[BlueLine] (c1) -- (b2) -- (c7);
        \draw[BlueLine] (c2) -- (b3) -- (c8);
        \draw[BlueLine] (c3) -- (b4) -- (c9);
        \draw[BlueLine] (d1) -- (c4) -- (d4);
        \draw[BlueLine] (d2) -- (c5) -- (d5);
        \draw[BlueLine] (d3) -- (c6) -- (d6);

        \draw[RedLine] (a1) -- (b2);
        \draw[RedLine] (a1) -- (b3);
        \draw[RedLine] (a1) -- (b4);
        \draw[RedLine] (b2) -- (c5) -- (b4) -- (c6) -- (b3) -- (c4) -- (b2);

        \draw[RedLine] (b1) -- (c1);
        \draw[RedLine] (b1) -- (c2);
        \draw[RedLine] (b1) -- (c3);
        \draw[RedLine] (c1) -- (d2) -- (c3) -- (d3) -- (c2) -- (d1) -- (c1);

        \draw[RedLine] (b5) -- (c7);
        \draw[RedLine] (b5) -- (c8);
        \draw[RedLine] (b5) -- (c9);
        \draw[RedLine] (c7) -- (d5) -- (c9) -- (d6) -- (c8) -- (d4) -- (c7);
    \end{scope}
\end{tikzpicture}

\end{document}

==> figures/fig-multiset-spine-2.tex <==
\documentclass[11pt,crop,tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}

\begin{document}

\begin{tikzpicture}

    \tikzstyle{BlueLine}=[line width=0.3mm,color=blue,text=black]
    \tikzstyle{BluePoly}=[BlueLine,fill=blue!20]
    \tikzstyle{RedLine}=[line width=0.3mm,color=red,text=black]
    \tikzstyle{RedPoly}=[RedLine,fill=red!20]
    \tikzstyle{GreenLine}=[thick,color=black!30!green,text=black]
    \tikzstyle{GreenPoly}=[thick,color=green!50!black,fill=green!60!black,join=bevel]
    \tikzstyle{OrangeLine}=[thick,color=orange]
    \tikzstyle{GrayLine}=[thick,color=black!50!gray]
    \tikzstyle{GrayPoly}=[GrayLine,fill=gray!20]
    \tikzstyle{dot}=[shape=circle,draw,color=black,fill=black,inner sep=1.5pt]
    \tikzstyle{bigdot}=[dot,inner sep=.8pt]
    \tikzstyle{littledot}=[dot,inner sep=.8pt]
    \tikzstyle{disk}=[thick,shape=circle,draw,color=black,fill=yellow!10]
    \tikzstyle{plate}=[thick,shape=rectangle,draw,color=black,fill=yellow!10,
    	rounded corners,minimum size=1.2cm]
    
    \tikzstyle{dot}=[shape=circle,draw,color=black,fill=black,inner sep=1.5pt]
    \tikzstyle{opendot}=[dot,fill=white]
    \tikzstyle{disk}=[thick,shape=circle,draw,color=black]

  \def\s{5 cm}
  \def\S{2*\s}
  \def\r{.7cm}
  \def\R{0.5*\r}

  % Grid points
  \node (a11) at (-2*\s,2*\s) {}; 
  \node (a12) at (-1*\s,2*\s) {};
  \node (a13) at (0*\s,2*\s) {}; 
  \node (a14) at (1*\s,2*\s) {}; 
  \node (a15) at (2*\s,2*\s) {}; 
  \node (a21) at (-2*\s,\s) {}; 
  \node (a22) at (-1*\s,\s) {}; 
  \node (a23) at (0*\s,\s) {}; 
  \node (a24) at (1*\s,\s) {}; 
  \node (a25) at (2*\s,\s) {}; 
  \node (a31) at (-2*\s,0*\s) {}; 
  \node (a32) at (-1*\s,0*\s) {}; 
  \node (a33) at (0*\s,0*\s) {}; 
  \node (a34) at (1*\s,0*\s) {}; 
  \node (a35) at (2*\s,0*\s) {}; 
  \node (a41) at (-2*\s,-1*\s) {}; 
  \node (a42) at (-1*\s,-1*\s) {}; 
  \node (a43) at (0*\s,-1*\s) {}; 
  \node (a44) at (1*\s,-1*\s) {}; 
  \node (a45) at (2*\s,-1*\s) {}; 
  \node (a51) at (-2*\s,-2*\s) {}; 
  \node (a52) at (-1*\s,-2*\s) {}; 
  \node (a53) at (0*\s,-2*\s) {}; 
  \node (a54) at (1*\s,-2*\s) {}; 
  \node (a55) at (2*\s,-2*\s) {};
  
  % Actual points
  \path (a11) +(2*\r,-2*\R) coordinate (b11);
  \path (a12) +(1*\r,-1*\R) coordinate (b12);
  \path (a13) +(0*\r,0*\R) coordinate (b13);
  \path (a14) +(-1*\r,1*\R) coordinate (b14);
  \path (a15) +(-2*\r,2*\R) coordinate (b15);
  
  \path (a21) +(1*\r,-1*\R) coordinate (b21);
  \path (a22) +(0*\r,0*\R) coordinate (b22a);
  \path (a22) +(2*\r,-2*\R) coordinate (b22b);
  \path (a23) +(-1*\r,1*\R) coordinate (b23a);
  \path (a23) +(1*\r,-1*\R) coordinate (b23b);
  \path (a24) +(-2*\r,2*\R) coordinate (b24a);
  \path (a24) +(0*\r,0*\R) coordinate (b24b);
  \path (a25) +(-1*\r,1*\R) coordinate (b25);
  
  \path (a31) +(0*\r,0*\R) coordinate (b31) {};
  \path (a32) +(-1*\r,1*\R) coordinate (b32a) {};
  \path (a32) +(1*\r,-1*\R) coordinate (b32b) {};
  \path (a33) +(-2*\r,2*\R) coordinate (b33a) {};
  \path (a33) +(0*\r,0*\R) coordinate (b33b) {};
  \path (a33) +(2*\r,-2*\R) coordinate (b33c) {};
  \path (a34) +(-1*\r,1*\R) coordinate (b34a) {};
  \path (a34) +(1*\r,-1*\R) coordinate (b34b) {};
  \path (a35) +(0*\r,0*\R) coordinate (b35) {};

  \path (a41) +(-1*\r,1*\R) coordinate (b41) {};
  \path (a42) +(-2*\r,2*\R) coordinate (b42a) {};
  \path (a42) +(0*\r,0*\R) coordinate (b42b) {};
  \path (a43) +(-1*\r,1*\R) coordinate (b43a) {};
  \path (a43) +(1*\r,-1*\R) coordinate (b43b) {};
  \path (a44) +(0*\r,0*\R) coordinate (b44a) {};
  \path (a44) +(2*\r,-2*\R) coordinate (b44b) {};
  \path (a45) +(1*\r,-1*\R) coordinate (b45) {};

  \path (a51) +(-2*\r,2*\R) coordinate (b51) {};
  \path (a52) +(-1*\r,1*\R) coordinate (b52) {};
  \path (a53) +(0*\r,0*\R) coordinate (b53) {};
  \path (a54) +(1*\r,-1*\R) coordinate (b54) {};
  \path (a55) +(2*\r,-2*\R) coordinate (b55) {};

  % draw the edges
  % \filldraw[fill=yellow!20] (b11)--(b15)--(b55)--(b51)--(b11);

    % blue edges
    \begin{scope}[line width = 1.5pt, color=blue]
        \draw (b11) -- (b21) -- (b31) -- (b41) -- (b51);

        \draw (b12) -- (b22a) -- (b32a) -- (b42a);
        \draw (b22b) -- (b32b) -- (b42b) -- (b52);

        \draw (b13) -- (b23a) -- (b33a);
        \draw (b23b) -- (b33b) -- (b43a);
        \draw (b33c) -- (b43b) -- (b53);

        \draw (b14) -- (b24a);
        \draw (b24b) -- (b34a);
        \draw (b34b) -- (b44a);
        \draw (b44b) -- (b54);
    \end{scope}

    % cyan edges
    \begin{scope}[line width = 1.5pt, color=cyan]
        \draw (b12) -- (b22b);
        \draw (b22a) -- (b32b);
        \draw (b32a) -- (b42b);
        \draw (b42a) -- (b52);

        \draw (b13) -- (b23b) -- (b33c);
        \draw (b23a) -- (b33b) -- (b43b);
        \draw (b33a) -- (b43a) -- (b53);

        \draw (b14) -- (b24b) -- (b34b) -- (b44b);
        \draw (b24a) -- (b34a) -- (b44a) -- (b54);

        \draw (b15) -- (b25) -- (b35) -- (b45) -- (b55);
    \end{scope}

    % red edges
    \begin{scope}[line width = 1.5pt, color=red]
        \draw (b21) -- (b22b);
        \draw (b22a) -- (b23b);
        \draw (b23a) -- (b24b);
        \draw (b24a) -- (b25);

        \draw (b31) -- (b32b) -- (b33c);
        \draw (b32a) -- (b33b) -- (b34b);
        \draw (b33a) -- (b34a) -- (b35);

        \draw (b41) -- (b42b) -- (b43b) -- (b44b);
        \draw (b42a) -- (b43a) -- (b44a) -- (b45);

        \draw (b51) -- (b52) -- (b53) -- (b54) -- (b55);
    \end{scope}

    % orange edges
    \begin{scope}[line width = 1.5pt, color=orange]
        \draw (b11) -- (b12) -- (b13) -- (b14) -- (b15);

        \draw (b21) -- (b22a) -- (b23a) -- (b24a);
        \draw (b22b) -- (b23b) -- (b24b) -- (b25);

        \draw (b31) -- (b32a) -- (b33a);
        \draw (b32b) -- (b33b) -- (b34a);
        \draw (b33c) -- (b34b) -- (b35);

        \draw (b41) -- (b42a);
        \draw (b42b) -- (b43a);
        \draw (b43b) -- (b44a);
        \draw (b44b) -- (b45);
    \end{scope}

  % Draw the Dots

\node[plate] () at (b11) {$\begin{matrix} 0 & 0 \\ 0 & 4 \end{matrix}$};
\node[plate] () at (b12) {$\begin{matrix} 0 & 0 \\ 1 & 3 \end{matrix}$};
\node[plate] () at (b13) {$\begin{matrix} 0 & 0 \\ 2 & 2 \end{matrix}$};
\node[plate] () at (b14) {$\begin{matrix} 0 & 0 \\ 3 & 1 \end{matrix}$};
\node[plate] () at (b15) {$\begin{matrix} 0 & 0 \\ 4 & 0 \end{matrix}$};

\node[plate] () at (b21) {$\begin{matrix} 0 & 1 \\ 0 & 3 \end{matrix}$};
\node[plate] () at (b31) {$\begin{matrix} 0 & 2 \\ 0 & 2 \end{matrix}$};
\node[plate] () at (b41) {$\begin{matrix} 0 & 3 \\ 0 & 1 \end{matrix}$};
\node[plate] () at (b51) {$\begin{matrix} 0 & 4 \\ 0 & 0 \end{matrix}$};

\node[plate] () at (b52) {$\begin{matrix} 1 & 3 \\ 0 & 0 \end{matrix}$};
\node[plate] () at (b53) {$\begin{matrix} 2 & 2 \\ 0 & 0 \end{matrix}$};
\node[plate] () at (b54) {$\begin{matrix} 3 & 1 \\ 0 & 0 \end{matrix}$};
\node[plate] () at (b55) {$\begin{matrix} 4 & 0 \\ 0 & 0 \end{matrix}$};

\node[plate] () at (b25) {$\begin{matrix} 1 & 0 \\ 3 & 0 \end{matrix}$};
\node[plate] () at (b35) {$\begin{matrix} 2 & 0 \\ 2 & 0 \end{matrix}$};
\node[plate] () at (b45) {$\begin{matrix} 3 & 0 \\ 1 & 0 \end{matrix}$};

\node[plate] () at (b22a) {$\begin{matrix} 0 & 1 \\ 1 & 2 \end{matrix}$};
\node[plate] () at (b22b) {$\begin{matrix} 1 & 0 \\ 0 & 3 \end{matrix}$};

\node[plate] () at (b23a) {$\begin{matrix} 0 & 1 \\ 2 & 1 \end{matrix}$};
\node[plate] () at (b23b) {$\begin{matrix} 1 & 0 \\ 1 & 2 \end{matrix}$};

\node[plate] () at (b24a) {$\begin{matrix} 0 & 1 \\ 3 & 0 \end{matrix}$};
\node[plate] () at (b24b) {$\begin{matrix} 1 & 0 \\ 2 & 1 \end{matrix}$};

\node[plate] () at (b32a) {$\begin{matrix} 0 & 2 \\ 1 & 1 \end{matrix}$};
\node[plate] () at (b32b) {$\begin{matrix} 1 & 1 \\ 0 & 2 \end{matrix}$};

\node[plate] () at (b42a) {$\begin{matrix} 0 & 3 \\ 1 & 0 \end{matrix}$};
\node[plate] () at (b42b) {$\begin{matrix} 1 & 2 \\ 0 & 1 \end{matrix}$};

\node[plate] () at (b43a) {$\begin{matrix} 1 & 2 \\ 1 & 0 \end{matrix}$};
\node[plate] () at (b43b) {$\begin{matrix} 2 & 1 \\ 0 & 1 \end{matrix}$};

\node[plate] () at (b44a) {$\begin{matrix} 2 & 1 \\ 1 & 0 \end{matrix}$};
\node[plate] () at (b44b) {$\begin{matrix} 3 & 0 \\ 0 & 1 \end{matrix}$};

\node[plate] () at (b34a) {$\begin{matrix} 1 & 1 \\ 2 & 0 \end{matrix}$};
\node[plate] () at (b34b) {$\begin{matrix} 2 & 0 \\ 1 & 1 \end{matrix}$};

\node[plate] () at (b33a) {$\begin{matrix} 0 & 2 \\ 2 & 0 \end{matrix}$};
\node[plate] () at (b33b) {$\begin{matrix} 1 & 1 \\ 1 & 1 \end{matrix}$};
\node[plate] () at (b33c) {$\begin{matrix} 2 & 0 \\ 0 & 2 \end{matrix}$};

  
  % \foreach \x in {b22a,b23a,b24a,b32a,b33a,b33b,b34a,b42a,b43a,b44a} {
  %   \fill[dot,GrayPoly,thin] (\x) circle (.3ex);
  % }

  % \foreach \x in {b11,b12,b13,b14,b15,
  %   b21,b22b,b23b,b24b,b25,
  %   b31,b32b,b33c,b34b,b35,
  %   b41,b42b,b43b,b44b,b45,
  %   b51,b52,b53,b54,b55} {
  %   \fill[bigdot,GrayPoly] (\x) circle (.3ex);
  % }

    

\end{tikzpicture}

\end{document}



==> figures/fig-multiset-spine-3.tex <==
\documentclass[11pt,crop,tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}

\begin{document}

\begin{tikzpicture}

    \tikzstyle{BlueLine}=[line width=0.3mm,color=blue,text=black]
    \tikzstyle{BluePoly}=[BlueLine,fill=blue!20]
    \tikzstyle{RedLine}=[line width=0.3mm,color=red,text=black]
    \tikzstyle{RedPoly}=[RedLine,fill=red!20]
    \tikzstyle{GreenLine}=[thick,color=black!30!green,text=black]
    \tikzstyle{GreenPoly}=[thick,color=green!50!black,fill=green!60!black,join=bevel]
    \tikzstyle{OrangeLine}=[thick,color=orange]
    \tikzstyle{GrayLine}=[thick,color=black!50!gray]
    \tikzstyle{GrayPoly}=[GrayLine,fill=gray!20]
    \tikzstyle{dot}=[shape=circle,draw,color=black,fill=black,inner sep=1.5pt]
    \tikzstyle{bigdot}=[dot,inner sep=.8pt]
    \tikzstyle{littledot}=[dot,inner sep=.8pt]
    \tikzstyle{disk}=[thick,shape=circle,draw,color=black,fill=yellow!10]
    \tikzstyle{plate}=[thick,shape=rectangle,draw,color=black,fill=yellow!10,
    	rounded corners,minimum size=1.2cm]
    
    \tikzstyle{dot}=[shape=circle,draw,color=black,fill=black,inner sep=1.5pt]
    \tikzstyle{opendot}=[dot,fill=white]
    \tikzstyle{disk}=[thick,shape=circle,draw,color=black]

  \def\s{5 cm}
  \def\S{2*\s}
  \def\r{.7cm}
  \def\R{0.5*\r}

  % Grid points
  \node (a11) at (-2*\s,2*\s) {}; 
  \node (a12) at (-1*\s,2*\s) {};
  \node (a13) at (0*\s,2*\s) {}; 
  \node (a14) at (1*\s,2*\s) {}; 
  \node (a15) at (2*\s,2*\s) {}; 
  \node (a21) at (-2*\s,\s) {}; 
  \node (a22) at (-1*\s,\s) {}; 
  \node (a23) at (0*\s,\s) {}; 
  \node (a24) at (1*\s,\s) {}; 
  \node (a25) at (2*\s,\s) {}; 
  \node (a31) at (-2*\s,0*\s) {}; 
  \node (a32) at (-1*\s,0*\s) {}; 
  \node (a33) at (0*\s,0*\s) {}; 
  \node (a34) at (1*\s,0*\s) {}; 
  \node (a35) at (2*\s,0*\s) {}; 
  \node (a41) at (-2*\s,-1*\s) {}; 
  \node (a42) at (-1*\s,-1*\s) {}; 
  \node (a43) at (0*\s,-1*\s) {}; 
  \node (a44) at (1*\s,-1*\s) {}; 
  \node (a45) at (2*\s,-1*\s) {}; 
  \node (a51) at (-2*\s,-2*\s) {}; 
  \node (a52) at (-1*\s,-2*\s) {}; 
  \node (a53) at (0*\s,-2*\s) {}; 
  \node (a54) at (1*\s,-2*\s) {}; 
  \node (a55) at (2*\s,-2*\s) {};
  
  % Actual points
  \path (a11) +(2*\r,-2*\R) coordinate (b11);
  \path (a12) +(1*\r,-1*\R) coordinate (b12);
  \path (a13) +(0*\r,0*\R) coordinate (b13);
  \path (a14) +(-1*\r,1*\R) coordinate (b14);
  \path (a15) +(-2*\r,2*\R) coordinate (b15);
  
  \path (a21) +(1*\r,-1*\R) coordinate (b21);
  \path (a22) +(0*\r,0*\R) coordinate (b22a);
  \path (a22) +(2*\r,-2*\R) coordinate (b22b);
  \path (a23) +(-1*\r,1*\R) coordinate (b23a);
  \path (a23) +(1*\r,-1*\R) coordinate (b23b);
  \path (a24) +(-2*\r,2*\R) coordinate (b24a);
  \path (a24) +(0*\r,0*\R) coordinate (b24b);
  \path (a25) +(-1*\r,1*\R) coordinate (b25);
  
  \path (a31) +(0*\r,0*\R) coordinate (b31) {};
  \path (a32) +(-1*\r,1*\R) coordinate (b32a) {};
  \path (a32) +(1*\r,-1*\R) coordinate (b32b) {};
  \path (a33) +(-2*\r,2*\R) coordinate (b33a) {};
  \path (a33) +(0*\r,0*\R) coordinate (b33b) {};
  \path (a33) +(2*\r,-2*\R) coordinate (b33c) {};
  \path (a34) +(-1*\r,1*\R) coordinate (b34a) {};
  \path (a34) +(1*\r,-1*\R) coordinate (b34b) {};
  \path (a35) +(0*\r,0*\R) coordinate (b35) {};

  \path (a41) +(-1*\r,1*\R) coordinate (b41) {};
  \path (a42) +(-2*\r,2*\R) coordinate (b42a) {};
  \path (a42) +(0*\r,0*\R) coordinate (b42b) {};
  \path (a43) +(-1*\r,1*\R) coordinate (b43a) {};
  \path (a43) +(1*\r,-1*\R) coordinate (b43b) {};
  \path (a44) +(0*\r,0*\R) coordinate (b44a) {};
  \path (a44) +(2*\r,-2*\R) coordinate (b44b) {};
  \path (a45) +(1*\r,-1*\R) coordinate (b45) {};

  \path (a51) +(-2*\r,2*\R) coordinate (b51) {};
  \path (a52) +(-1*\r,1*\R) coordinate (b52) {};
  \path (a53) +(0*\r,0*\R) coordinate (b53) {};
  \path (a54) +(1*\r,-1*\R) coordinate (b54) {};
  \path (a55) +(2*\r,-2*\R) coordinate (b55) {};

  % draw the edges
  % \filldraw[fill=yellow!20] (b11)--(b15)--(b55)--(b51)--(b11);



    % blue edges
    \begin{scope}[line width = 1pt, color=blue]
        \draw[line width = 4pt] (b11) -- (b21) -- (b31) -- (b41) -- (b51);

        \draw[line width = 4pt] (b12) -- (b22a) -- (b32a);
        \draw (b32a) -- (b42a);
        \draw (b22b) -- (b32b) -- (b42b);
        \draw[line width = 4pt] (b42b) -- (b52);

        \draw (b13) -- (b23a) -- (b33a);
        \draw[line width = 4pt] (b23b) -- (b33b);
        \draw (b33b) -- (b43a);
        \draw (b33c) -- (b43b);
        \draw[line width = 4pt] (b43b) -- (b53);

        \draw (b14) -- (b24a);
        \draw (b24b) -- (b34a);
        \draw (b34b) -- (b44a);
        \draw[line width = 4pt] (b44b) -- (b54);
    \end{scope}
    
    % cyan edges
    \begin{scope}[line width = 1pt, color=cyan]
        \draw (b12) -- (b22b);
        \draw (b22a) -- (b32b);
        \draw[line width = 4pt] (b32a) -- (b42b);
        \draw (b42a) -- (b52);

        \draw[line width = 4pt] (b13) -- (b23b);
        \draw (b23b) -- (b33c);
        \draw (b23a) -- (b33b);
        \draw[line width = 4pt] (b33b) -- (b43b);
        \draw (b33a) -- (b43a) -- (b53);

        \draw[line width = 4pt] (b14) -- (b24b) -- (b34b) -- (b44b);
        \draw (b24a) -- (b34a) -- (b44a) -- (b54);

        \draw[line width = 4pt] (b15) -- (b25) -- (b35) -- (b45) -- (b55);
    \end{scope}
    
    % red edges
    \begin{scope}[line width = 1pt, color=red]
        \draw (b21) -- (b22b);
        \draw[line width = 4pt] (b22a) -- (b23b);
        \draw (b23a) -- (b24b);
        \draw (b24a) -- (b25);

        \draw (b31) -- (b32b) -- (b33c);
        \draw[line width = 4pt] (b32a) -- (b33b) -- (b34b);
        \draw (b33a) -- (b34a) -- (b35);

        \draw[line width = 4pt] (b41) -- (b42b) -- (b43b) -- (b44b);
        \draw (b42a) -- (b43a) -- (b44a) -- (b45);

        \draw[line width = 4pt] (b51) -- (b52) -- (b53) -- (b54) -- (b55);
    \end{scope}

    % orange edges
    \begin{scope}[line width = 1pt, color=orange]
        \draw[line width = 4pt] (b11) -- (b12) -- (b13) -- (b14) -- (b15);

        \draw[line width = 4pt] (b21) -- (b22a);
        \draw (b22a) -- (b23a) -- (b24a);
        \draw (b22b) -- (b23b);
        \draw[line width = 4pt] (b23b) -- (b24b) -- (b25);

        \draw[line width = 4pt] (b31) -- (b32a);
        \draw (b32a) -- (b33a);
        \draw (b32b) -- (b33b) -- (b34a);
        \draw (b33c) -- (b34b);
        \draw[line width = 4pt] (b34b) -- (b35);

        \draw (b41) -- (b42a);
        \draw (b42b) -- (b43a);
        \draw (b43b) -- (b44a);
        \draw[line width = 4pt] (b44b) -- (b45);
    \end{scope}

  % Draw the Dots

\node[plate] () at (b11) {$\begin{matrix} 0 & 0 \\ 0 & 4 \end{matrix}$};
\node[plate] () at (b12) {$\begin{matrix} 0 & 0 \\ 1 & 3 \end{matrix}$};
\node[plate] () at (b13) {$\begin{matrix} 0 & 0 \\ 2 & 2 \end{matrix}$};
\node[plate] () at (b14) {$\begin{matrix} 0 & 0 \\ 3 & 1 \end{matrix}$};
\node[plate] () at (b15) {$\begin{matrix} 0 & 0 \\ 4 & 0 \end{matrix}$};

\node[plate] () at (b21) {$\begin{matrix} 0 & 1 \\ 0 & 3 \end{matrix}$};
\node[plate] () at (b31) {$\begin{matrix} 0 & 2 \\ 0 & 2 \end{matrix}$};
\node[plate] () at (b41) {$\begin{matrix} 0 & 3 \\ 0 & 1 \end{matrix}$};
\node[plate] () at (b51) {$\begin{matrix} 0 & 4 \\ 0 & 0 \end{matrix}$};

\node[plate] () at (b52) {$\begin{matrix} 1 & 3 \\ 0 & 0 \end{matrix}$};
\node[plate] () at (b53) {$\begin{matrix} 2 & 2 \\ 0 & 0 \end{matrix}$};
\node[plate] () at (b54) {$\begin{matrix} 3 & 1 \\ 0 & 0 \end{matrix}$};
\node[plate] () at (b55) {$\begin{matrix} 4 & 0 \\ 0 & 0 \end{matrix}$};

\node[plate] () at (b25) {$\begin{matrix} 1 & 0 \\ 3 & 0 \end{matrix}$};
\node[plate] () at (b35) {$\begin{matrix} 2 & 0 \\ 2 & 0 \end{matrix}$};
\node[plate] () at (b45) {$\begin{matrix} 3 & 0 \\ 1 & 0 \end{matrix}$};

\node[plate] () at (b22a) {$\begin{matrix} 0 & 1 \\ 1 & 2 \end{matrix}$};
% \node[plate] () at (b22b) {$\begin{matrix} 1 & 0 \\ 0 & 3 \end{matrix}$};

% \node[plate] () at (b23a) {$\begin{matrix} 0 & 1 \\ 2 & 1 \end{matrix}$};
\node[plate] () at (b23b) {$\begin{matrix} 1 & 0 \\ 1 & 2 \end{matrix}$};

% \node[plate] () at (b24a) {$\begin{matrix} 0 & 1 \\ 3 & 0 \end{matrix}$};
\node[plate] () at (b24b) {$\begin{matrix} 1 & 0 \\ 2 & 1 \end{matrix}$};

\node[plate] () at (b32a) {$\begin{matrix} 0 & 2 \\ 1 & 1 \end{matrix}$};
% \node[plate] () at (b32b) {$\begin{matrix} 1 & 1 \\ 0 & 2 \end{matrix}$};

% \node[plate] () at (b42a) {$\begin{matrix} 0 & 3 \\ 1 & 0 \end{matrix}$};
\node[plate] () at (b42b) {$\begin{matrix} 1 & 2 \\ 0 & 1 \end{matrix}$};

% \node[plate] () at (b43a) {$\begin{matrix} 1 & 2 \\ 1 & 0 \end{matrix}$};
\node[plate] () at (b43b) {$\begin{matrix} 2 & 1 \\ 0 & 1 \end{matrix}$};

% \node[plate] () at (b44a) {$\begin{matrix} 2 & 1 \\ 1 & 0 \end{matrix}$};
\node[plate] () at (b44b) {$\begin{matrix} 3 & 0 \\ 0 & 1 \end{matrix}$};

% \node[plate] () at (b34a) {$\begin{matrix} 1 & 1 \\ 2 & 0 \end{matrix}$};
\node[plate] () at (b34b) {$\begin{matrix} 2 & 0 \\ 1 & 1 \end{matrix}$};

% \node[plate] () at (b33a) {$\begin{matrix} 0 & 2 \\ 2 & 0 \end{matrix}$};
\node[plate] () at (b33b) {$\begin{matrix} 1 & 1 \\ 1 & 1 \end{matrix}$};
% \node[plate] () at (b33c) {$\begin{matrix} 2 & 0 \\ 0 & 2 \end{matrix}$};

  
  % \foreach \x in {b22a,b23a,b24a,b32a,b33a,b33b,b34a,b42a,b43a,b44a} {
  %   \fill[dot,GrayPoly,thin] (\x) circle (.3ex);
  % }

  % \foreach \x in {b11,b12,b13,b14,b15,
  %   b21,b22b,b23b,b24b,b25,
  %   b31,b32b,b33c,b34b,b35,
  %   b41,b42b,b43b,b44b,b45,
  %   b51,b52,b53,b54,b55} {
  %   \fill[bigdot,GrayPoly] (\x) circle (.3ex);
  % }

    

\end{tikzpicture}

\end{document}



==> figures/fig-prism-rect-comp.tex <==
 \documentclass{standalone}

% Packages

\usepackage{amsmath,amsthm,amssymb}
\usepackage{mathtools}
\usepackage{tikz,tikz-3dplot}

% TikZ

\usetikzlibrary{shapes.geometric}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows.meta}

\tikzstyle{BlueLine}=[line width=0.3mm,color=blue,text=black]
\tikzstyle{BluePoly}=[BlueLine,fill=blue!20]
\tikzstyle{RedLine}=[line width=0.3mm,color=red,text=black]
\tikzstyle{RedPoly}=[RedLine,fill=red!20]
\tikzstyle{GreenLine}=[thick,color=black!30!green,text=black]
\tikzstyle{GreenPoly}=[thick,color=green!50!black,fill=green!30,join=bevel]
\tikzstyle{PurpleLine}=[line width=0.3mm,color=red!60!blue!80,text=black]
\tikzstyle{PurplePoly}=[PurpleLine,fill=red!40!blue!50]
\tikzstyle{OrangeLine}=[thick,color=orange]
\tikzstyle{GrayLine}=[thick,color=black!50!gray]
\tikzstyle{GrayPoly}=[GrayLine,fill=gray!20]
\tikzstyle{dot}=[shape=circle,draw,color=black,fill=black,inner sep=1.5pt]
\tikzstyle{opendot}=[shape=circle,draw,color=black,fill=white,inner sep=1.5pt]
\tikzstyle{bigdot}=[dot,inner sep=2pt]
\tikzstyle{littledot}=[dot,inner sep=0.75pt]
\tikzstyle{littleopendot}=[opendot,inner sep=0.75pt]
\tikzstyle{smalldot}=[dot,inner sep=1pt]
\tikzstyle{disk}=[thick,shape=circle,draw,color=black,fill=yellow!10]
\tikzstyle{lightdisk}=[thick,shape=circle,draw,color=black!40,fill=yellow!20]
\tikzstyle{plate}=[thick,shape=rectangle,draw,color=black,fill=yellow!10,rounded corners,minimum size=1.1cm]

%%% Jon's figure preamble %%%

\def\shade{.8}

\definecolor{c00}{rgb}{0,\shade,\shade} 
\definecolor{c60}{rgb}{0,0,\shade}
\definecolor{c120}{rgb}{\shade,0,\shade} 
\definecolor{c180}{rgb}{\shade,0,0}
\definecolor{c240}{rgb}{\shade,\shade,0} 
\definecolor{c300}{rgb}{0,\shade,0}
\definecolor{c360}{rgb}{0,\shade,\shade}

\colorlet{c10}{c60!16.7!c00} \colorlet{c20}{c60!33.3!c00}
\colorlet{c30}{c60!50!c00}   \colorlet{c40}{c60!66.7!c00}
\colorlet{c50}{c60!83.3!c00}

\colorlet{c70}{c120!16.7!c60} \colorlet{c80}{c120!33.3!c60}
\colorlet{c90}{c120!50!c60}   \colorlet{c100}{c120!66.7!c60}
\colorlet{c110}{c120!83.3!c60}

\colorlet{c130}{c180!16.7!c120} \colorlet{c140}{c180!33.3!c120}
\colorlet{c150}{c180!50!c120}   \colorlet{c160}{c180!66.7!c120}
\colorlet{c170}{c180!83.3!c120}

\colorlet{c190}{c240!16.7!c180} \colorlet{c200}{c240!33.3!c180}
\colorlet{c210}{c240!50!c180}   \colorlet{c220}{c240!66.7!c180}
\colorlet{c230}{c240!83.3!c180}

\colorlet{c250}{c300!16.7!c240} \colorlet{c260}{c300!33.3!c240}
\colorlet{c270}{c300!50!c240}   \colorlet{c280}{c300!66.7!c240}
\colorlet{c290}{c300!83.3!c240}

\colorlet{c310}{c360!16.7!c300} \colorlet{c320}{c360!33.3!c300}
\colorlet{c330}{c360!50!c300}   \colorlet{c340}{c360!66.7!c300}
\colorlet{c350}{c360!83.3!c300}

\colorlet{ca}{c00}
\colorlet{cb}{c60}
\colorlet{cc}{c180}
\colorlet{cd}{c300}

\colorlet{bckgrd}{green!10!white}
\colorlet{cA}{black!10!white}
\colorlet{cB}{black!20!white}
\colorlet{cC}{black!40!white}
\colorlet{cD}{black!60!white}
\colorlet{cE}{black!80!white}

\def\anga{0} \def\angb{60} \def\angc{180} \def\angd{-60}
\def\fa{\anga/5} \def\fb{\angb/5} \def\fc{\angc/5} \def\fd{\angd/5}
\def\fab{{.5*(\fa+\fb)}} \def\fbc{{.5*(\fb+\fc)}}
\def\fcd{{.5*(\fc+\fd+72)}} \def\fda{{.5*(\fd+\fa)}}
\def\rp{.02} \def\rsc{.3} \def\rbc{4} \def\rbd{4.2}

%%% end Jon's figure preamble %%%

\newcommand{\drawAngle}[3]{\path #1 -- ++#2 coordinate(temp0) ++#3
  coordinate(temp1) #1 -- ++#3 coordinate(temp2); \draw (temp0)--(temp1)--(temp2);}
\newcommand{\drawAngleD}[3]{\path #1 -- ++#2 coordinate(temp0) ++#3
  coordinate(temp1) #1 -- ++#3 coordinate(temp2); \draw[dashed] (temp0)--(temp1)--(temp2);}

%%%%%%%%%%%%%%%%%%
% Begin Document %
%%%%%%%%%%%%%%%%%%

\begin{document}

\tikzstyle{BlueLine}=[line width=0.4mm,color=blue,text=black]
\tikzstyle{BluePoly}=[BlueLine,fill=blue!20]
\tikzstyle{RedLine}=[line width=0.4mm,color=red,text=black]
\tikzstyle{RedPoly}=[RedLine,fill=red!20]


\begin{tikzpicture}
    \begin{scope}[scale=1,x={(4cm,0cm)},y={(1.8cm,1.2cm)},z={(0cm,4cm)}, opacity=0.7]
    
        \coordinate (a0) at (0,0,0);
        \coordinate (a1) at (2.236,0,0);
        \coordinate (a2) at (2.236,0,2.828);
        
        \coordinate (b0) at (0,2.449,0);
        \coordinate (b1) at (2.236,2.449,0);
        \coordinate (b2) at (2.236,2.449,2.828);
    
        
        \fill[RedPoly] (b0) -- (b1)--(b2)--cycle;

        \fill[BluePoly,fill=blue!80] (a0) -- (a1) -- (b1) -- (b0) -- cycle;
        \fill[BluePoly] (a0) -- (b0) -- (b2) -- (a2) -- cycle;
        \fill[BluePoly,fill=blue!40] (a1) -- (b1) -- (b2) -- (a2) -- cycle;

        \fill[RedPoly] (a0)--(a1)--(a2)--cycle;


        \draw[RedLine, dashed, line width = 1mm] (b0) -- (b1);
        \draw[RedLine, line width = 1mm] (b1) -- (b2);
        \draw[RedLine, dashed] (b0) -- (b2);

        \draw[BlueLine, line width = 1mm] (b2) -- (a2);
        \draw[BlueLine, line width = 1mm] (b1) -- (a1);
        \draw[BlueLine, dashed, line width = 1mm] (b0) -- (a0);

        \draw[RedLine, line width = 1mm] (a0) -- (a1) -- (a2);
        \draw[RedLine] (a0) -- (a2);

        \node[anchor=north] at (a0) {\LARGE $\begin{bmatrix} 0 & 3 \\ 0 & 13 \end{bmatrix}$};
        \node[anchor=north] at (a1) {\LARGE $\begin{bmatrix} 3 & 0 \\ 2 & 11 \end{bmatrix}$};
        \node[anchor=south east] at (a2) {\LARGE $\begin{bmatrix} 3 & 0 \\ 10 & 3 \end{bmatrix}$};

        \node[anchor=north west] at (b0) {\LARGE $\begin{bmatrix} 0 & 9 \\ 0 & 7 \end{bmatrix}$};
        \node[anchor=north west] at (b1) {\LARGE $\begin{bmatrix} 5 & 4 \\ 0 & 7 \end{bmatrix}$};
        \node[anchor=west] at (b2) {$\LARGE \begin{bmatrix} 8 & 1 \\ 5 & 2 \end{bmatrix}$};
    \end{scope}

  
\end{tikzpicture}

\end{document}


==> figures/fig-rect-multi-4.tex <==
\documentclass[11pt,crop,tikz]{standalone}
\usepackage{tikz}



\begin{document}

\begin{tikzpicture}

\tikzstyle{BlueLine}=[line width=0.3mm,color=blue,text=black]
\tikzstyle{BluePoly}=[BlueLine,fill=blue!20]
\tikzstyle{RedLine}=[line width=0.3mm,color=red,text=black]
\tikzstyle{RedPoly}=[RedLine,fill=red!20]
\tikzstyle{GreenLine}=[thick,color=black!30!green,text=black]
\tikzstyle{GreenPoly}=[thick,color=green!50!black,fill=green!60!black,join=bevel]
\tikzstyle{OrangeLine}=[thick,color=orange]
\tikzstyle{GrayLine}=[thick,color=black!50!gray]
\tikzstyle{GrayPoly}=[GrayLine,fill=gray!20]
\tikzstyle{dot}=[shape=circle,draw,color=black,fill=black,inner sep=1.5pt]
\tikzstyle{bigdot}=[dot,inner sep=1.5pt]
\tikzstyle{littledot}=[dot,inner sep=.8pt]
\tikzstyle{disk}=[thick,shape=circle,draw,color=black,fill=yellow!10]
\tikzstyle{plate}=[thick,shape=rectangle,draw,color=black,fill=yellow!10,
	rounded corners,minimum size=1.1cm]

\tikzstyle{dot}=[shape=circle,draw,color=black,fill=black,inner sep=1.5pt]
\tikzstyle{opendot}=[dot,fill=white]
\tikzstyle{disk}=[thick,shape=circle,draw,color=black]

  % command for drawing the grid
  \newcommand{\trigrid}{
    % scale factor
    \newcommand{\s}{3cm}
    % green background
    \draw[color=white,line width=5pt]  (-\s,-\s) -- (\s,-\s) -- (\s,\s) -- (-\s,\s) -- cycle;
    \filldraw[color=green!10!white] (-\s,-\s) -- (\s,-\s) -- (\s,\s) -- (-\s,\s) -- cycle;
    % interior lines
    \foreach \x in {-\s/2,0,\s/2} {
      \draw[GreenLine,thin] (\x,-\s) -- (\x,\s);
      \draw[GreenLine,thin] (-\s,\x) -- (\s,\x);
    }
    % top and bottom lines
    \draw[BlueLine,thick,color=blue] (-\s,\s) -- (-\s,-\s);
    \draw[BlueLine,thick,color=cyan] (\s,\s) -- (\s,-\s);
    \draw[RedLine,thick,color=orange] (-\s,\s) -- (\s,\s);
    \draw[RedLine,thick,color=red] (-\s,-\s) -- (\s,-\s);
    % corners
    \foreach \x in {-\s,\s} {
      \foreach \y in {-\s,\s} {
	\node[littledot,color=black] () at (\x,\y) {};	
      }
    }
  }
  
  % command for drawing the dots
  \newcommand{\drawdots}[4]{
    \node[bigdot,GreenPoly] (a1) at (2*\s/4*#1-5*\s/4,3*\s/4) {};
    \node[bigdot,GreenPoly] (a2) at (2*\s/4*#2-5*\s/4,1*\s/4) {};
    \node[bigdot,GreenPoly] (a3) at (2*\s/4*#3-5*\s/4,-1*\s/4) {};
    \node[bigdot,GreenPoly] (a4) at (2*\s/4*#4-5*\s/4,-3*\s/4) {};
    \draw (a1) node[anchor=south] {};
    \draw (a2) node[anchor=south] {};
    \draw (a3) node[anchor=south] {};
    \draw (a4) node[anchor=south] {};
  }

  
  % draw the poset vertices
  \trigrid
  \drawdots{2}{3}{1}{4}

\end{tikzpicture}

\end{document}










==> figures/fig-rectangular-composition.tex <==
\documentclass{standalone}

\usepackage{amsmath,amsthm,amssymb}
\usepackage{mathtools}
\usepackage{tikz,tikz-3dplot}

\begin{document}

\begin{tikzpicture}

    \node (c) at (0,0) {
        $\begin{bmatrix} 
            0 & 3 & 0 & 0  \\ 
            0 & 2 & 3 & 1  \\ 
            0 & 0 & 5 & 2  
        \end{bmatrix}$};
    
    \node (a) at (-2,0) {$\begin{bmatrix} 3 \\ 6 \\ 7 \end{bmatrix}$};

    \node (b) at (0,1.5) {$\begin{bmatrix} 0 & 5 & 8 & 3 \end{bmatrix}$};

    \draw[->] (c) -- (a) node[midway,above] {\footnotesize $\pi_\Re$};
    \draw[->] (c) -- (b) node[midway,left] {\footnotesize $\pi_\Im$};
\end{tikzpicture}


\end{document}

==> figures/fig-rectangular-multiset.tex <==
 \documentclass{standalone}

% Packages

\usepackage{amsmath,amsthm,amssymb}
\usepackage{mathtools}
\usepackage{tikz,tikz-3dplot}

% TikZ

\usetikzlibrary{shapes.geometric}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows.meta}

%%%%%%%%%%%%%%%%%%
% Begin Document %
%%%%%%%%%%%%%%%%%%

\begin{document}

\begin{tikzpicture}

\tikzstyle{BlueLine}=[line width=0.3mm,color=blue,text=black]
\tikzstyle{BluePoly}=[BlueLine,fill=blue!20]
\tikzstyle{RedLine}=[line width=0.3mm,color=red,text=black]
\tikzstyle{RedPoly}=[RedLine,fill=red!20]
\tikzstyle{GreenLine}=[thick,color=black!30!green,text=black]
\tikzstyle{GreenPoly}=[thick,color=green!50!black,fill=green!30,join=bevel]
\tikzstyle{PurpleLine}=[line width=0.3mm,color=red!60!blue!80,text=black]
\tikzstyle{PurplePoly}=[PurpleLine,fill=red!40!blue!50]
\tikzstyle{OrangeLine}=[thick,color=orange]
\tikzstyle{GrayLine}=[thick,color=black!50!gray]
\tikzstyle{GrayPoly}=[GrayLine,fill=gray!20]
\tikzstyle{dot}=[shape=circle,draw,color=black,fill=black,inner sep=1.5pt]
\tikzstyle{opendot}=[shape=circle,draw,color=black,fill=white,inner sep=1.5pt]
\tikzstyle{bigdot}=[dot,inner sep=2pt]
\tikzstyle{littledot}=[dot,inner sep=0.75pt]
\tikzstyle{littleopendot}=[opendot,inner sep=0.75pt]
\tikzstyle{smalldot}=[dot,inner sep=1pt]
\tikzstyle{disk}=[thick,shape=circle,draw,color=black,fill=yellow!10]
\tikzstyle{lightdisk}=[thick,shape=circle,draw,color=black!40,fill=yellow!20]
\tikzstyle{plate}=[thick,shape=rectangle,draw,color=black,fill=yellow!10,rounded corners,minimum size=1.1cm]

%%% Jon's figure preamble %%%

\def\shade{.8}

\definecolor{c00}{rgb}{0,\shade,\shade} 
\definecolor{c60}{rgb}{0,0,\shade}
\definecolor{c120}{rgb}{\shade,0,\shade} 
\definecolor{c180}{rgb}{\shade,0,0}
\definecolor{c240}{rgb}{\shade,\shade,0} 
\definecolor{c300}{rgb}{0,\shade,0}
\definecolor{c360}{rgb}{0,\shade,\shade}

\colorlet{c10}{c60!16.7!c00} \colorlet{c20}{c60!33.3!c00}
\colorlet{c30}{c60!50!c00}   \colorlet{c40}{c60!66.7!c00}
\colorlet{c50}{c60!83.3!c00}

\colorlet{c70}{c120!16.7!c60} \colorlet{c80}{c120!33.3!c60}
\colorlet{c90}{c120!50!c60}   \colorlet{c100}{c120!66.7!c60}
\colorlet{c110}{c120!83.3!c60}

\colorlet{c130}{c180!16.7!c120} \colorlet{c140}{c180!33.3!c120}
\colorlet{c150}{c180!50!c120}   \colorlet{c160}{c180!66.7!c120}
\colorlet{c170}{c180!83.3!c120}

\colorlet{c190}{c240!16.7!c180} \colorlet{c200}{c240!33.3!c180}
\colorlet{c210}{c240!50!c180}   \colorlet{c220}{c240!66.7!c180}
\colorlet{c230}{c240!83.3!c180}

\colorlet{c250}{c300!16.7!c240} \colorlet{c260}{c300!33.3!c240}
\colorlet{c270}{c300!50!c240}   \colorlet{c280}{c300!66.7!c240}
\colorlet{c290}{c300!83.3!c240}

\colorlet{c310}{c360!16.7!c300} \colorlet{c320}{c360!33.3!c300}
\colorlet{c330}{c360!50!c300}   \colorlet{c340}{c360!66.7!c300}
\colorlet{c350}{c360!83.3!c300}

\colorlet{ca}{c00}
\colorlet{cb}{c60}
\colorlet{cc}{c180}
\colorlet{cd}{c300}

\colorlet{bckgrd}{green!10!white}
\colorlet{cA}{black!10!white}
\colorlet{cB}{black!20!white}
\colorlet{cC}{black!40!white}
\colorlet{cD}{black!60!white}
\colorlet{cE}{black!80!white}



\def\yb{1}
\def\yt{5}
\def\ym{3}
\def\yma{2}
\def\ymb{3.4}
\def\xl{1}
\def\xr{3.5}
\def\xm{2.25}
\def\xma{2.5}
\coordinate (xl) at (0,-\xl);
\coordinate (xr) at (0,-\xr);
\coordinate (xm) at (0,-\xm);
\coordinate (xma) at (0,-\xma);
\coordinate (yb) at (\yb,0);
\coordinate (yt) at (\yt,0);
\coordinate (ym) at (\ym,0);
\coordinate (yma) at (\yma,0);
\coordinate (ymb) at (\ymb,0);
\coordinate (v1) at (\yt,-\xr);
\coordinate (v2) at (\yt,-\xl);
\coordinate (v3) at (\yb,-\xl);
\coordinate (v4) at (\yb,-\xr);
\coordinate (t) at (\yt,-\xm);
\coordinate (l) at (\ym,-\xl);
\coordinate (b) at (\yb,-\xm);
\coordinate (r) at (\ym,-\xr);

\coordinate (z1) at (\yma,-\xma);
\coordinate (z2) at (\yma,-\xl);
\coordinate (z3) at (\ymb,-\xr);
\coordinate (z4) at (\ymb,-\xma);
\coordinate (z5) at (\yt,-\xr);
\coordinate (z6) at (\yt,-\xma);

\draw[-latex] (0,1)--(0,-4);
\draw[-latex] (-1,0)--(6,0);

\filldraw[GreenPoly, fill = bckgrd] (v1)--(v2)--(v3)--(v4)--cycle;

\draw[BlueLine,-latex] (xl)--(xr);


\draw[RedLine,-latex] (yb)--(yt);

\draw[RedLine,-latex,color=orange] (v3)--(v2);
\draw[RedLine,-latex,color=red] (v4)--(v1);
\draw[BlueLine,-latex,color=cyan] (v2)--(v1);
\draw[BlueLine,-latex,color=blue] (v3)--(v4);

\foreach \p in {xl,xr,yb,yt,xma,ymb,yma,z1,z2,z3,z4,z5,z6}{
    \filldraw[dot,color=black] (\p) circle (.3mm);
}

\node[anchor=east] at (xl) {\footnotesize $x_\ell$};
\node[anchor=west] at (xl) {\footnotesize $3$};
\node[anchor=east] at (xma) {\footnotesize $x_1$};
\node[anchor=west] at (xma) {\footnotesize $6$};
\node[anchor=south] at (ymb) {\footnotesize $y_2$};
\node[anchor=north] at (ymb) {\footnotesize $8$};
\node[anchor=east] at (xr) {\footnotesize $x_r$};
\node[anchor=west] at (xr) {\footnotesize $7$};
\node[anchor=south] at (yb) {\footnotesize $y_b$};
\node[anchor=north] at (yb) {\footnotesize $0$};
\node[anchor=south] at (yma) {\footnotesize $y_1$};
\node[anchor=north] at (yma) {\footnotesize $5$};
\node[anchor=south] at (yt) {\footnotesize $y_t$};
\node[anchor=north] at (yt) {\footnotesize $3$};

\node[anchor=south west] at (z1) {\footnotesize $2$};
\node[anchor=south west] at (z2) {\footnotesize $3$};
\node[anchor=south west] at (z3) {\footnotesize $5$};
\node[anchor=south west] at (z4) {\footnotesize $3$};
\node[anchor=south west] at (z5) {\footnotesize $2$};
\node[anchor=south west] at (z6) {\footnotesize $1$};

\end{tikzpicture}

\end{document}


==> figures/fig-spine-biorthoscheme.tex <==
 \documentclass[tikz, border=10mm]{standalone}

% Packages

\usepackage{amsmath,amsthm,amssymb}
\usepackage{mathtools}
\usepackage{tikz,tikz-3dplot}

% TikZ

\usetikzlibrary{shapes.geometric}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows.meta}

%%%%%%%%%%%%%%%%%%
% Begin Document %
%%%%%%%%%%%%%%%%%%

\begin{document}

\begin{tikzpicture}

\tikzstyle{BlueLine}=[line width=0.3mm,color=blue,text=black]
\tikzstyle{BluePoly}=[BlueLine,fill=blue!20]
\tikzstyle{RedLine}=[line width=0.3mm,color=red,text=black]
\tikzstyle{RedPoly}=[RedLine,fill=red!20]
\tikzstyle{GreenLine}=[thick,color=green!50!black,text=black]
\tikzstyle{GreenPoly}=[thick,color=green!50!black,fill=green!30,join=bevel]
\tikzstyle{PurpleLine}=[line width=0.3mm,color=red!60!blue!80,text=black]
\tikzstyle{PurplePoly}=[PurpleLine,fill=red!40!blue!50]
\tikzstyle{OrangeLine}=[thick,color=orange]
\tikzstyle{GrayLine}=[thick,color=black!50!gray]
\tikzstyle{GrayPoly}=[GrayLine,fill=gray!20]
\tikzstyle{dot}=[shape=circle,draw,color=black,fill=black,inner sep=1.5pt]
\tikzstyle{opendot}=[shape=circle,draw,color=black,fill=white,inner sep=1.5pt]
\tikzstyle{bigdot}=[dot,inner sep=2pt]
\tikzstyle{littledot}=[dot,inner sep=0.75pt]
\tikzstyle{littleopendot}=[opendot,inner sep=0.75pt]
\tikzstyle{smalldot}=[dot,inner sep=1pt]
\tikzstyle{disk}=[thick,shape=circle,draw,color=black,fill=yellow!10]
\tikzstyle{lightdisk}=[thick,shape=circle,draw,color=black!40,fill=yellow!20]
\tikzstyle{plate}=[thick,shape=rectangle,draw,color=black,fill=yellow!10,rounded corners,minimum size=1.1cm]

%%% Jon's figure preamble %%%

\def\shade{.8}

\definecolor{c00}{rgb}{0,\shade,\shade} 
\definecolor{c60}{rgb}{0,0,\shade}
\definecolor{c120}{rgb}{\shade,0,\shade} 
\definecolor{c180}{rgb}{\shade,0,0}
\definecolor{c240}{rgb}{\shade,\shade,0} 
\definecolor{c300}{rgb}{0,\shade,0}
\definecolor{c360}{rgb}{0,\shade,\shade}

\colorlet{c10}{c60!16.7!c00} \colorlet{c20}{c60!33.3!c00}
\colorlet{c30}{c60!50!c00}   \colorlet{c40}{c60!66.7!c00}
\colorlet{c50}{c60!83.3!c00}

\colorlet{c70}{c120!16.7!c60} \colorlet{c80}{c120!33.3!c60}
\colorlet{c90}{c120!50!c60}   \colorlet{c100}{c120!66.7!c60}
\colorlet{c110}{c120!83.3!c60}

\colorlet{c130}{c180!16.7!c120} \colorlet{c140}{c180!33.3!c120}
\colorlet{c150}{c180!50!c120}   \colorlet{c160}{c180!66.7!c120}
\colorlet{c170}{c180!83.3!c120}

\colorlet{c190}{c240!16.7!c180} \colorlet{c200}{c240!33.3!c180}
\colorlet{c210}{c240!50!c180}   \colorlet{c220}{c240!66.7!c180}
\colorlet{c230}{c240!83.3!c180}

\colorlet{c250}{c300!16.7!c240} \colorlet{c260}{c300!33.3!c240}
\colorlet{c270}{c300!50!c240}   \colorlet{c280}{c300!66.7!c240}
\colorlet{c290}{c300!83.3!c240}

\colorlet{c310}{c360!16.7!c300} \colorlet{c320}{c360!33.3!c300}
\colorlet{c330}{c360!50!c300}   \colorlet{c340}{c360!66.7!c300}
\colorlet{c350}{c360!83.3!c300}

\colorlet{ca}{c00}
\colorlet{cb}{c60}
\colorlet{cc}{c180}
\colorlet{cd}{c300}

\colorlet{bckgrd}{green!10!white}
\colorlet{cA}{black!10!white}
\colorlet{cB}{black!20!white}
\colorlet{cC}{black!40!white}
\colorlet{cD}{black!60!white}
\colorlet{cE}{black!80!white}

  \def\xl{0}
  \def\xr{8}
  \def\xma{2}
  \def\xmb{4.8}
  \def\yb{0}
  \def\yt{5}
  \def\yma{3}
  \coordinate (xl) at (\xl,0);
  \coordinate (xr) at (\xr,0);
  \coordinate (xma) at (\xma,0);
  \coordinate (xmb) at (\xmb,0);
  \coordinate (yb) at (0,\yb);
  \coordinate (yt) at (0,\yt);
  \coordinate (yma) at (0,\yma);
  \coordinate (v1) at (\xr,\yt);
  \coordinate (v2) at (\xl,\yt);
  \coordinate (v3) at (\xl,\yb);
  \coordinate (v4) at (\xr,\yb);

    \coordinate (z1) at (\xma,\yma);
    \coordinate (z2) at (\xma,\yt);
    \coordinate (z3) at (\xmb,\yb);
    \coordinate (z4) at (\xmb,\yma);
    \coordinate (z5) at (\xr,\yb);
    \coordinate (z6) at (\xr,\yma);

    \filldraw[fill=white, color=white] ($(v1)+(1,1)$) -- ($(v2)+(-1,1)$) -- ($(v3)+(-1,-1)$) -- ($(v4)+(1,-1)$) -- cycle;
    
    \filldraw[GreenPoly, fill = bckgrd] (v1)--(v2)--(v3)--(v4)--cycle;

    \draw[GreenLine] ($(\xl,\yb)!0.5!(\xma,\yb)$) -- ($(\xl,\yt)!0.5!(\xma,\yt)$);
    \draw[GreenLine] ($(\xma,\yb)!0.5!(\xmb,\yb)$) -- ($(\xma,\yt)!0.5!(\xmb,\yt)$);
    \draw[GreenLine] ($(\xmb,\yb)!0.5!(\xr,\yb)$) -- ($(\xmb,\yt)!0.5!(\xr,\yt)$);

    \draw[GreenLine] ($(\xl,\yb)!0.5!(\xl,\yma)$) -- ($(\xr,\yb)!0.5!(\xr,\yma)$);
    \draw[GreenLine] ($(\xl,\yma)!0.5!(\xl,\yt)$) -- ($(\xr,\yma)!0.5!(\xr,\yt)$);

    \draw[RedLine,-latex,color=orange] (v2)--(v1);
    \draw[RedLine,-latex,color=red] (v3)--(v4);
    \draw[BlueLine,-latex,color=cyan] (v1)--(v4);
    \draw[BlueLine,-latex,color=blue] (v2)--(v3);

    \node[plate] () at ($(\xl,\yb)!0.5!(\xma,\yma)$) {
        $\begin{matrix}
            0 & 9 \\ 0 & 7 
        \end{matrix}$
    };
    \node[plate] () at ($(\xma,\yb)!0.5!(\xmb,\yma)$) {
        $\begin{matrix}
            5 & 4 \\ 0 & 7 
        \end{matrix}$
    };
    \node[plate] () at ($(\xmb,\yb)!0.5!(\xr,\yma)$) {
        $\begin{matrix}
            8 & 1 \\ 5 & 2
        \end{matrix}$
    };
    \node[plate] () at ($(\xl,\yma)!0.5!(\xma,\yt)$) {
        $\begin{matrix}
            0 & 3 \\ 0 & 13
        \end{matrix}$
    };
    \node[plate] () at ($(\xma,\yma)!0.5!(\xmb,\yt)$) {
        $\begin{matrix}
            3 & 0 \\ 2 & 11
        \end{matrix}$
    };
    \node[plate] () at ($(\xmb,\yma)!0.5!(\xr,\yt)$) {
        $\begin{matrix}
            3 & 0 \\ 10 & 3
        \end{matrix}$
    };
    
    \foreach \p in {z1,z2,z3,z4,z5,z6}{
      \filldraw[dot,color=black] (\p) circle (.3mm);}
    
    \node[anchor=south west] at (z1) {$2$};
    \node[anchor=south west] at (z2) {$3$};
    \node[anchor=south west] at (z3) {$5$};
    \node[anchor=south west] at (z4) {$3$};
    \node[anchor=south west] at (z5) {$2$};
    \node[anchor=south west] at (z6) {$1$};

\end{tikzpicture}

\end{document}


==> figures/fig-spine-orthoscheme.tex <==
 \documentclass{standalone}

% Packages

\usepackage{amsmath,amsthm,amssymb}
\usepackage{mathtools}
\usepackage{tikz,tikz-3dplot}

% TikZ

\usetikzlibrary{shapes.geometric}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows.meta}

%%%%%%%%%%%%%%%%%%
% Begin Document %
%%%%%%%%%%%%%%%%%%

\begin{document}

\begin{tikzpicture}

\tikzstyle{BlueLine}=[line width=0.3mm,color=blue,text=black]
\tikzstyle{BluePoly}=[BlueLine,fill=blue!20]
\tikzstyle{RedLine}=[line width=0.3mm,color=red,text=black]
\tikzstyle{RedPoly}=[RedLine,fill=red!20]
\tikzstyle{GreenLine}=[thick,color=black!30!green,text=black]
\tikzstyle{GreenPoly}=[thick,color=green!50!black,fill=green!30,join=bevel]
\tikzstyle{PurpleLine}=[line width=0.3mm,color=red!60!blue!80,text=black]
\tikzstyle{PurplePoly}=[PurpleLine,fill=red!40!blue!50]
\tikzstyle{OrangeLine}=[thick,color=orange]
\tikzstyle{GrayLine}=[thick,color=black!50!gray]
\tikzstyle{GrayPoly}=[GrayLine,fill=gray!20]
\tikzstyle{dot}=[shape=circle,draw,color=black,fill=black,inner sep=1.5pt]
\tikzstyle{opendot}=[shape=circle,draw,color=black,fill=white,inner sep=1.5pt]
\tikzstyle{bigdot}=[dot,inner sep=2pt]
\tikzstyle{littledot}=[dot,inner sep=0.75pt]
\tikzstyle{littleopendot}=[opendot,inner sep=0.75pt]
\tikzstyle{smalldot}=[dot,inner sep=1pt]
\tikzstyle{disk}=[thick,shape=circle,draw,color=black,fill=yellow!10]
\tikzstyle{lightdisk}=[thick,shape=circle,draw,color=black!40,fill=yellow!20]
\tikzstyle{plate}=[thick,shape=rectangle,draw,color=black,fill=yellow!40,rounded corners,minimum size=1.1cm]

\coordinate (xl) at (-10,0);
\coordinate (x1) at (-6,0);
\coordinate (x2) at (-1,0);
\coordinate (x3) at (2,0);
\coordinate (xr) at (5,0);

\draw[BlueLine, -latex] (xl) -> (xr);

\foreach \v in {xl, x1, x2, x3, xr} {
    \filldraw[dot,color=black] (\v) circle (.3mm);
}

\node[anchor=north] () at (xl) {$x_\ell$};
\node[anchor=north] () at (x1) {$x_1$};
\node[anchor=north] () at (x2) {$x_2$};
\node[anchor=north] () at (x3) {$x_3$};
\node[anchor=north] () at (xr) {$x_r$};

\node[plate] () at ($(xl)!0.5!(x1)$) {$[3\ 8]$};
\node[plate] () at ($(x1)!0.5!(x2)$) {$[7\ 4]$};
\node[plate] () at ($(x2)!0.5!(x3)$) {$[8\ 3]$};
\node[plate] () at ($(x3)!0.5!(xr)$) {$[10\ 1]$};

\node[anchor=south] () at (xl) {$3$};
\node[anchor=south] () at (x1) {$4$};
\node[anchor=south] () at (x2) {$1$};
\node[anchor=south] () at (x3) {$2$};
\node[anchor=south] () at (xr) {$1$};


\end{tikzpicture}

\end{document}

